HyperSparse Neural Networks: Shifting Exploration to Exploitation through Adaptive Regularization

Sparse neural networks are a key factor in developing resource-efficient machine learning applications. We propose the novel and powerful sparse learning method Adaptive Regularized Training (ART) to compress dense into sparse networks. Instead of the commonly used binary mask during training to reduce the number of model weights, we inherently shrink weights close to zero in an iterative manner with increasing weight regularization. Our method compresses the pre-trained model knowledge into the weights of highest magnitude. Therefore, we introduce a novel regularization loss named HyperSparse that exploits the highest weights while conserving the ability of weight exploration. Extensive experiments on CIFAR and TinyImageNet show that our method leads to notable performance gains compared to other sparsification methods, especially in extremely high sparsity regimes up to 99.8 percent model sparsity. Additional investigations provide new insights into the patterns that are encoded in weights with high magnitudes.

==> plots/mask_intersection_over_time.tex <==
\newcommand{\fileMaskIntersec}{ablation_results/diffMask/relMaskEq_dataset=cifar100_model=resnet32_pruneRate=0.98}

\begin{tikzpicture}
\begin{axis}[
    title=Intersection between largest Weights and final Mask,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, %xmax = 70,
    ymin = 0.0, ymax = 1.0,
    xtick distance = 20,
    ytick distance = 0.2,
    grid = both,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\columnwidth,
    height = 0.5\linewidth,
    xlabel = {Epoch},
    ylabel = {Relative Intersection},
    legend pos = north west,
    legend style = {
      anchor=north west,
      legend columns=1,
      nodes={scale=0.8, transform shape}},
]

\addplot[black] table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_HyperSparse.txt};

\addplot[red] table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_L1.txt};

\addplot[blue] table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_L2.txt};

\addplot[skip coords between index={0}{121}, only marks, mark options={draw=black, mark=-, mark size=3.0pt}]
	table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_HyperSparse.txt};
	
\addplot[skip coords between index={0}{132}, only marks, mark options={draw=red, mark=-, mark size=3.0pt}]
	table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_L1.txt};

\addplot[skip coords between index={0}{181}, only marks, mark options={draw=blue, mark=-, mark size=3.0pt}]
	table[x=epoch,y=mDiff,col sep=comma] {\fileMaskIntersec_L2.txt};
    
\draw [dashed, thick] (60,0) -- (60,1);

\legend{$\mathcal{L}_\text{HS}$, $\mathcal{L}_1$, $\mathcal{L}_2$}
\end{axis}
\end{tikzpicture}



==> plots/percentile_trajectory.tex <==






\begin{tikzpicture}
\begin{axis}[
    title=Percentile over time,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 0, xmax = 100,
    ymin = 0., ymax = 0.2,
    xtick distance = 20,
    ytick distance = 0.1,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\columnwidth,
    height = 0.65\linewidth,
    xlabel = {Epoch},
    ylabel = {Value},
    %xtick={0.05,0.1,0.15,0.2,0.25},
    %legend pos = (0,0),
    legend style = {
      at={(0.5,0.98)},
      %at={(0.25\linewidth. 20)},
      anchor=north,
      legend columns=5},
]
\addplot[red] table [x=x,y=y] {percentile_over_time_90.txt};
\addplot[blue] table [x=x,y=y] {percentile_over_time_98.txt};
\addplot[black] table [x=x,y=y] {percentile_over_time_998.txt};


\addplot[red!70, opacity=0.5, name path=90top] table [x=x,y expr=\thisrow{y}+\thisrow{c}] {percentile_over_time_90.txt};
\addplot[red!70, opacity=0.5, name path=90down] table [x=x,y expr=\thisrow{y}-\thisrow{c}] {percentile_over_time_90.txt};
\addplot[red!20] fill between[of=90top and 90down];

\addplot[blue!70, opacity=0.5, name path=98top] table [x=x,y expr=\thisrow{y}+\thisrow{c}] {percentile_over_time_98.txt};
\addplot[blue!70, opacity=0.5, name path=98down] table [x=x,y expr=\thisrow{y}-\thisrow{c}] {percentile_over_time_98.txt};
\addplot[blue!20] fill between[of=98top and 98down];

\addplot[black!70, opacity=0.5, name path=998top] table [x=x,y expr=\thisrow{y}+\thisrow{c}] {percentile_over_time_998.txt};
\addplot[black!70, opacity=0.5, name path=998down] table [x=x,y expr=\thisrow{y}-\thisrow{c}] {percentile_over_time_998.txt};
\addplot[black!20] fill between[of=998top and 998down];

\legend{90\%, 98\%, 99.8\%}
\end{axis}
\end{tikzpicture}

==> plots/prune_results_dist.tex <==
\newcommand{\filePruneRes}{ablation_results/prune_results/prune_results_vgg19_tinyimagenet.txt}
\large

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 1 by 1},height = 0.2\linewidth,width=\columnwidth]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}
                
    \nextgroupplot[title=TinyImageNet using VGG19,
    width = 1\columnwidth, height = 1.0\linewidth,
    ylabel=Accuracy,
    xlabel=Pruning Rate,
    xmin=90, xmax=100, xtick distance = 2,
    ymin=30, ymax=70, ytick distance = 20,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(0.05,0.05)}, anchor=south west, legend columns=2},
    ]
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addplot[black, ultra thick] table [x=pruneRate,y=bl,col sep=comma] {\filePruneRes};
    \addplot[OliveGreen, ultra thick] table [x=pruneRate,y=artHs,col sep=comma] {\filePruneRes};
    \addplot[magenta, thick] table [x=pruneRate,y=snip,col sep=comma] {\filePruneRes};
    \addplot[cyan, thick] table [x=pruneRate,y=grasp,col sep=comma] {\filePruneRes};
    \addplot[orange, thick] table [x=pruneRate,y=sratio,col sep=comma] {\filePruneRes};
    \addplot[Periwinkle, thick] table [x=pruneRate,y=lth,col sep=comma] {\filePruneRes};
    \addplot[MidnightBlue, thick] table [x=pruneRate,y=imp,col sep=comma] {\filePruneRes};
    \addplot[red, thick] table [x=pruneRate,y=rigl,col sep=comma] {\filePruneRes};

    \legend{\hspace{-.6cm}Epoch, {\ }, no Mask, ART + $HS$, SNIP, GRASP, sRatio, LTH, IMP, Rigl, }
    

    
\end{groupplot}

\end{tikzpicture}

==> plots/sorted_weight_values.tex <==
\newcommand{\fileSortWeight}{ablation_results/sortet_weights_by_value/sepGrad_RegTerm=HyperSparse_dataset=cifar100_model=resnet32_pruneRate=0.9.txt}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 1 by 2},
                    height = 0.2\linewidth,width=\columnwidth]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}
                
    \nextgroupplot[title=Weight Magnitudes and Gradients,
    width = 1\columnwidth, height = 0.5\linewidth,
    ylabel=$|w_i|$,
    xmin=0.65, xmax=1., 
    xticklabels=\empty,
    xtick distance = 0.1, ytick distance = 0.2,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]
    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    \addplot[orange] table [x=idx,y=w_060,col sep=comma] {\fileSortWeight};
    \addplot[magenta] table [x=idx,y=w_070,col sep=comma] {\fileSortWeight};
    \addplot[cyan] table [x=idx,y=w_080,col sep=comma] {\fileSortWeight};
    \addplot[blue] table [x=idx,y=w_090,col sep=comma] {\fileSortWeight};
    \draw [dashed, thick, black] (0.9,-1) -- (0.9,10);
    \legend{\hspace{-.6cm}Epoch, {\ }, ~~0, 20, 30, 40}
    
    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\columnwidth, height = 0.5\linewidth,
    xlabel=Relative Weight Index $i$, ylabel=\shortstack{ $\bigg|\frac{d\mathcal{L}_\text{HS}}{d w_i}\bigg|$},
    xmin=0.65, xmax=1., 
    ymin=0., ymax=2.5, 
    xtick distance = 0.1, ytick distance = 1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]
    
    \addplot[orange] table [x=idx,y=g_reg_060,col sep=comma] {\fileSortWeight};
    \addplot[magenta] table [x=idx,y=g_reg_080,col sep=comma] {\fileSortWeight};
    \addplot[cyan] table [x=idx,y=g_reg_090,col sep=comma] {\fileSortWeight};
    \addplot[blue] table [x=idx,y=g_reg_100,col sep=comma] {\fileSortWeight};
    
    
    \draw [dashed, thick, black] (0.9,-1) -- (0.9,100);
    
    %L1-gradient
    \draw [very thick, OliveGreen] (0.0,1.0) -- (1.0,1.0);
    \node[below,OliveGreen] at (0.68,1.0) {$\mathcal{L}_1$};
    
\end{groupplot}


\end{tikzpicture}


==> plots/weight_distribution.tex <==

\begin{tikzpicture}

\begin{groupplot}[group style={group size= 1 by 2},
                    height = 0.2\linewidth,width=\columnwidth]
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}
    \nextgroupplot[
        title=Weight Distribution after Regularization,
        width = 1\columnwidth,
        height = 0.4\linewidth,
        xmin = -2, xmax = 37,
        ymin = 0., ymax = 1.0,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick = {1, 11, 14 ,22 ,25, 33},
        ytick={-10, 10}
    ]
    \draw[violet, thick] (0.9,0.1) rectangle (10.9,0.9) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (11.1,0.1) -- (13.9,0.3) -- (13.9,0.7) -- (11.1,0.9) -- cycle node[gray, anchor=west] at (11,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (14.1,0.3) rectangle (21.9,0.7) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (22.1,0.3) -- (24.9,0.4) -- (24.9,0.6) -- (22.1,0.7) -- cycle node[gray, anchor=west] at (22,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (25.1,0.4) rectangle (32.9,0.6) node[gray, pos=.5] {RES};
    
    \draw[purple, thick] (33.1,0.1) rectangle (34.9,0.9) node[gray, pos=.5] {\rotatebox{90}{LL}};  %lINEAR LAYER
    
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        %ymin = 0.01, ymax = 0.4,
        %xtick distance = 10,
        %ytick distance = 0.2,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        %extra x ticks = {1.5, 11.5, 14.5, 22.5, 25.5, 33.5, 35.5},
        %extra x ticks = {2, 12, 15 ,23 ,26, 34, 35},
        %extra x tick labels= \empty,
        %extra x tick style={ major grid style=black, tick align=outside},
        width = 1\columnwidth,
        height = 0.55\linewidth,
        xlabel = {Layer Index $i$},
        ylabel = {Weights per Layer},
        %legend pos = (0,0),
        legend style = {
          at={(0.5,-0.33)},
          anchor=north,
          legend columns=5},
    ]
    
    \addplot[red, const plot] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};
    \addplot[blue, const plot] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};
    \addplot[OliveGreen, const plot] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};

    \legend{\textit{IMP}, \textit{SRatio}, \textit{ART} + $\mathcal{L}_\text{HS}$}

\end{groupplot}
\end{tikzpicture}

==> plots/weight_distribution_appendix_resnet.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 4},
                    height = 0.2\textwidth,width=\columnwidth]
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.5cm, horizontal sep=1.5cm}
    
    %block diagramm
   \nextgroupplot[
        title=CIFAR-10,
        width = 1\columnwidth,
        height = 0.2\linewidth,
        xmin = -2, xmax = 37,
        ymin = 0., ymax = 1.0,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick = {1, 11, 14 ,22 ,25, 33},
        ytick={-10, 10}
    ]
    \draw[violet, thick] (0.9,0.1) rectangle (10.9,0.9) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (11.1,0.1) -- (13.9,0.3) -- (13.9,0.7) -- (11.1,0.9) -- cycle node[gray, anchor=west] at (11,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (14.1,0.3) rectangle (21.9,0.7) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (22.1,0.3) -- (24.9,0.4) -- (24.9,0.6) -- (22.1,0.7) -- cycle node[gray, anchor=west] at (22,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (25.1,0.4) rectangle (32.9,0.6) node[gray, pos=.5] {RES};
    
    \draw[purple, thick] (33.1,0.1) rectangle (34.9,0.9) node[gray, pos=.5] {\rotatebox{90}{LL}};  %lINEAR LAYER
    
    
    \nextgroupplot[
        title=CIFAR-100,
        width = 1\columnwidth,
        height = 0.2\linewidth,
        xmin = -2, xmax = 37,
        ymin = 0., ymax = 1.0,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick = {1, 11, 14 ,22 ,25, 33},
        ytick={-10, 10}
    ]
    \draw[violet, thick] (0.9,0.1) rectangle (10.9,0.9) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (11.1,0.1) -- (13.9,0.3) -- (13.9,0.7) -- (11.1,0.9) -- cycle node[gray, anchor=west] at (11,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (14.1,0.3) rectangle (21.9,0.7) node[gray, pos=.5] {RES};
    
    \draw[teal, thick] (22.1,0.3) -- (24.9,0.4) -- (24.9,0.6) -- (22.1,0.7) -- cycle node[gray, anchor=west] at (22,.5) {\rotatebox{90}{DS}}; %DOWNSAMPLING LAYER
    
    \draw[violet, thick] (25.1,0.4) rectangle (32.9,0.6) node[gray, pos=.5] {RES};
    
    \draw[purple, thick] (33.1,0.1) rectangle (34.9,0.9) node[gray, pos=.5] {\rotatebox{90}{LL}};  %lINEAR LAYER
    
    
    %pruning-rate 90%
    %      CIFAR10
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 30000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        ylabel = {$\kappa=90\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=resnet32_pruneRate=0.9.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=resnet32_pruneRate=0.9.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=resnet32_pruneRate=0.9.txt};
    
    \coordinate (top) at (rel axis cs:0,1);
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 30000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=resnet32_pruneRate=0.9.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=resnet32_pruneRate=0.9.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=resnet32_pruneRate=0.9.txt};
    
    
    %      CIFAR10
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 7000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        ylabel = {$\kappa=98\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=resnet32_pruneRate=0.98.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=resnet32_pruneRate=0.98.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=resnet32_pruneRate=0.98.txt};
    
    

    %pruning-rate 90%
    %      CIFAR100
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 7000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=resnet32_pruneRate=0.98.txt};
    
    
    
      %pruning-rate 90%
    %      CIFAR10
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 5000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        xlabel = {Layer Index $i$},
        ylabel = {$\kappa=99.5\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=resnet32_pruneRate=0.995.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=resnet32_pruneRate=0.995.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=resnet32_pruneRate=0.995.txt};
    
    

    %pruning-rate 90%
    %      CIFAR100
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -2, xmax = 37,
        ymin = 0, ymax = 5000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        xlabel = {Layer Index $i$},
        % ylabel = {Weights per Layer},
        legend style = {
          at={(-0.05,-0.3)},
          anchor=north,
          legend columns=5},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=resnet32_pruneRate=0.995.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=resnet32_pruneRate=0.995.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=resnet32_pruneRate=0.995.txt};

    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    
    \legend{\textit{IMP}, \textit{SRatio}, \textit{ART} + $\mathcal{L}_\text{HS}$}

\end{groupplot}

\path (top-|current bounding box.west) -- node[anchor=south,rotate=90] {Number of Weights per Layer after Pruning with Pruning Rate~$\kappa$} (bot-|current bounding box.west);

\end{tikzpicture}

==> plots/weight_distribution_appendix_vgg.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 3},
                    height = 0.2\linewidth,width=\columnwidth]
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.5cm, horizontal sep=1.5cm}

    %pruning-rate 90%
    %      CIFAR10
    \nextgroupplot[
        title={CIFAR-10},
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        %xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -1, xmax = 18,
        ymin = 0, ymax = 650000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        ylabel = {$\kappa=90\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=vgg19_pruneRate=0.9.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=vgg19_pruneRate=0.9.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=vgg19_pruneRate=0.9.txt};
    
    \coordinate (topl) at (rel axis cs:0,1);% coordinate at top of the first plot

    %pruning-rate 90%
    %      CIFAR100
    \nextgroupplot[
        title={CIFAR-100},
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        xmin = -1, xmax = 18,
        ymin = 0, ymax = 650000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=vgg19_pruneRate=0.9.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=vgg19_pruneRate=0.9.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=vgg19_pruneRate=0.9.txt};
    
    \coordinate (topr) at (rel axis cs:1,1);% coordinate at top of the first plot
    
      %pruning-rate 90%
    %      CIFAR10
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        %xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -1, xmax = 18,
        ymin = 0, ymax = 120000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        ylabel = {$\kappa=98\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=vgg19_pruneRate=0.98.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=vgg19_pruneRate=0.98.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=vgg19_pruneRate=0.98.txt};
    
    

    %pruning-rate 90%
    %      CIFAR100
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        %xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -1, xmax = 18,
        ymin = 0, ymax = 120000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=vgg19_pruneRate=0.98.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=vgg19_pruneRate=0.98.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=vgg19_pruneRate=0.98.txt};
    
    
    
      %pruning-rate 90%
    %      CIFAR10
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        %xtick = {1, 11, 14 ,22 ,25, 33},
        xmin = -1, xmax = 18,
        %ymin = 0, ymax = 5000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        xlabel = {Layer Index $i$},
        ylabel = {$\kappa=99.5\%$},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar10_model=vgg19_pruneRate=0.995.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar10_model=vgg19_pruneRate=0.995.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar10_model=vgg19_pruneRate=0.995.txt};
    
    

    %pruning-rate 90%
    %      CIFAR100
    \nextgroupplot[
        bar width=3pt,
        scaled ticks=false, 
        log ticks with fixed point,
        tick label style={/pgf/number format/fixed},
        %xtick = {1, 2, 3, 4, 5},
        xmin = -1, xmax = 18,
        %ymin = 0, ymax = 5000,
        grid = both,
        minor tick num = 0,
        major grid style = {lightgray},
        minor grid style = {lightgray!50},
        width = 1\columnwidth,
        height = 0.35\linewidth,
        xlabel = {Layer Index $i$},
        legend style = {
          at={(-0.05,-0.3)},
          anchor=north,
          legend columns=5},
    ]
    
    \addplot[red, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=IMP_dataset=cifar100_model=vgg19_pruneRate=0.995.txt};
    \addplot[blue, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=smartRatio_dataset=cifar100_model=vgg19_pruneRate=0.995.txt};
    \addplot[OliveGreen, const plot, thick] table [x=l_numb,y=p_keep_mean, col sep=comma] {ablation_results/param_per_layer/PpL_method=RegularMask_dataset=cifar100_model=vgg19_pruneRate=0.995.txt};
    
    \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    
    \legend{\textit{IMP}, \textit{SRatio}, \textit{ART} + $\mathcal{L}_\text{HS}$}

\end{groupplot}
\path (topl-|current bounding box.west) -- node[anchor=south,rotate=90] {Number of Weights per Layer after Pruning with Pruning Rate~$\kappa$} (bot-|current bounding box.west);
\end{tikzpicture}
